Measurement of ionization quenching in plastic scintillators

Plastic scintillators are widely used in high-energy and medical physics, often for measuring the energy of ionizing radiation. Their main disadvantage is their non-linear response to highly ionizing radiation, called ionization quenching. This nonlinearity must be modeled and corrected for in applications where an accurate energy measurement is required. We present a new experimental technique to granularly measure the dependence of quenching on energy-deposition density. Based on this method, we determine the parameters for four commonly used quenching models for two commonly used plastic scintillators using protons with energies of 30 MeV to 100 MeV; and compare the models using a Bayesian approach. We also report the first model-independent measurement of the dependence of ionization quenching on energy-deposition density, providing a purely empirical view into quenching.

==> diagram.tex <==
\documentclass[crop,tikz]{standalone}

\usepackage{siunitx}

\begin{document}

\begin{tikzpicture}[scale=0.5, font=\footnotesize]
  \clip (-5.5,-5.5) rectangle (17,4.5);
  
  \begin{scope}[shift={(9,0)}]

    %% rotary table
    \draw[color=black!70, thick] (0,0) circle (4);
    \draw[color=black!40, thick, <->] (-3.04, -3.04) arc (-135:-45:4.3);
    \node[align=center,below] at (0,-4.3) {Rotary Table};

    %% fibers
    \def\tablerotation{-8.4:(0,0)}
    \foreach \x in {-90,-80,-70,-60,-50,-40,-30,-20,20,30,40,50,60,70,80,90} {
      \draw[color=black, line width=2, rotate around=\tablerotation, xshift=\x] (0,-1.5) -- +(0, +3);
      \draw[color=black, rotate around=\tablerotation, xshift=\x] (-0.12,-1.5) rectangle +(0.24,-0.24);
    }
    \draw[color=black!40, rotate around=\tablerotation, |-|] (-3.25,1.8) -- +(6.5,0);
    \node[color=black!40, align=center, above, rotate around=\tablerotation] at (0,1.8) {\SI{12}{cm}};
    
    %% fiber label
    \draw[color=black, rotate around=\tablerotation, xshift=90, thin, dashed] (0,1.4) -- +(2,1);
    \node[color=black] at (6.5,1.75) {Fibers};
    
    %% SiPM label
    \draw[color=black, rotate around=\tablerotation, xshift=90, thin, dashed] (0,-1.62) -- +(2.6,-0.5);
    \node[color=black] at (6.5,-3) {SiPMs};
    
    %% angle arc
    \draw[color=black, line width=1, dotted, rotate around=\tablerotation] (-7,0) -- (-3,0);
    \draw[color=black] (-6,0) arc (0:-8.4:-6);
    \node[align=right, left] at (-6,0.45) {$\theta$};
    
  \end{scope}

  %% Collimator
  \filldraw[color=black!50, fill=black!70, ultra thin] (+0.5,-4) -- (+0.5,+4) -- (-0.5,+4) -- (-0.5,-4) -- cycle;
  \node[align=center,below] at (0,-4.3) {Collimator};
  
  %% beam line
  \draw[color=black!20, line width=2] (-0.5,0) -- (0.75,0);
  \draw[color=black!20, line width=2, dotted] (0.75,0) -- (2,0);
  \draw[color=black!20, line width=2, ->, >=latex] (2,0) -- (14,0);
  \draw[color=black!20, line width=50] (-5,0) -- (-0.5,0);
  \node [align=center] at (-2.75,0) {Proton Beam};
  
\end{tikzpicture}

\end{document}

